Low-Resource Machine Translation through Retrieval-Augmented LLM Prompting: A Study on the Mambai Language

This study explores the use of large language models (LLMs) for translating English into Mambai, a low-resource Austronesian language spoken in Timor-Leste, with approximately 200,000 native speakers. Leveraging a novel corpus derived from a Mambai language manual and additional sentences translated by a native speaker, we examine the efficacy of few-shot LLM prompting for machine translation (MT) in this low-resource context. Our methodology involves the strategic selection of parallel sentences and dictionary entries for prompting, aiming to enhance translation accuracy, using open-source and proprietary LLMs (LlaMa 2 70b, Mixtral 8x7B, GPT-4). We find that including dictionary entries in prompts and a mix of sentences retrieved through TF-IDF and semantic embeddings significantly improves translation quality. However, our findings reveal stark disparities in translation performance across test sets, with BLEU scores reaching as high as 21.2 on materials from the language manual, in contrast to a maximum of 4.4 on a test set provided by a native speaker. These results underscore the importance of diverse and representative corpora in assessing MT for low-resource languages. Our research provides insights into few-shot LLM prompting for low-resource MT, and makes available an initial corpus for the Mambai language.

==> data_extraction_process.tex <==

\usetikzlibrary{shapes.geometric, arrows.meta, positioning}

\tikzset{
    base/.style = {draw, text width=2.5cm, align=center, minimum height=1em, font=\small},
    inout/.style = {base, rectangle, rounded corners},
    process/.style = {base, rectangle, fill=blue!30},
    gate/.style = {base, chamfered rectangle, fill=red!30},
}


\begin{tikzpicture}[node distance=1.2cm and 0.5cm, auto]
    % Nodes
    \node [process] (scanocr) {Scan \& OCR};
    \node [inout, right=1.5cm of scanocr] (allword) {Word document};
    \node [inout, above=1.5cm of allword] (worddicts) {Word files containing dictionaries};
    \node [inout, below=1.5cm of allword] (wordsentences) {Word file containing parallel sentences};
    \node [process, right=1.5cm of worddicts] (extractdict) {Extract dictionaries in json format using regex};
    \node [process, right=1.5cm of wordsentences] (rawsentences) {Extract Mambai and English sentences in separate files using font weight hints};
    \node [gate, right=5cm of allword] (hunalign) {Hunalign: align sentences};
    \node [inout, right=5.7cm of extractdict] (dictoutput) {Dictionaries for English-Mambai and Mambai-English};
    \node [inout, right=2cm of hunalign] (para) {Parallel aligned English-Mambai sentences};

    % Arrows
    \draw[-Latex] (scanocr) -- (allword);
    \draw[-Latex] (allword) -- (worddicts);
    \draw[-Latex] (allword) -- (wordsentences);
    \draw[-Latex] (worddicts) -- (extractdict);
    \draw[-Latex] (wordsentences) -- (rawsentences);
    \draw[-Latex] (extractdict) -| (hunalign);
    \draw[-Latex] (rawsentences) -| (hunalign);
    \draw[-Latex] (hunalign) -- (para);
    \draw[-latex] (extractdict) -- (dictoutput);
\end{tikzpicture}


==> translation_process.tex <==

\usetikzlibrary{shapes.geometric, arrows.meta, positioning}

\tikzset{
    base/.style = {draw, text width=2.5cm, align=center, minimum height=1em, font=\small},
    inout/.style = {base, rectangle, rounded corners},
    process/.style = {base, rectangle, fill=blue!30},
    gate/.style = {base, chamfered rectangle, fill=red!30},
}


\begin{tikzpicture}[node distance=1.2cm and 0.5cm, auto]
    % Nodes
    \node [inout] (input1) {Example sentences from manual};
    \node [inout, below=of input1] (input2) {Input: English sentence from test set};
    \node [inout, below=of input2] (input3) {Dictionary entries from manual};
    \node [process, right=1.5cm of input1] (process1) {Selection of example sentences where source is close to input};
    \node [process, right=1.5cm of input3] (process2) {Filter dictionary entries for words that appear in input sentences};
    \node [process, right=5cm of input2] (process3) {Prompt construction from example sentences and dictionary entries};
    \node [gate, right=2cm of process3] (llm) {LLM};
    \node [inout, right=2cm of llm] (output) {Output: translated sentence in Mambai};

    % Arrows
    \draw[-latex] (input1) -- (process1);
    \draw[-latex] (input2) -| (process1);
    \draw[-latex] (input2) -| (process2);
    \draw[-latex] (input3) -- (process2);
    \draw[-latex] (process1) -| (process3);
    \draw[-latex] (process2) -| (process3);
    \draw[-latex] (process3) -- (llm);
    \draw[-latex] (llm) -- (output);

\end{tikzpicture}

